Identifiability of Relational Queries in Multi-View Pretraining

When data sources are integrated through a shared interface, a downstream query may or may not be determined by what the interface exposes: two globally consistent worlds can agree on every shared attribute yet disagree on the query answer. This ambiguity is structural -- a property of the interface design, not the data volume -- and cannot be resolved by collecting more records or training a larger model. We formalize query identifiability for data integration under interface laws (functional dependencies that hold uniformly across all legal worlds rather than within a single instance) and prove three results. (i) A polynomial-time certificate (CheckCert) decides identifiability via attribute closure, and is exact on instances that expose any residual ambiguity (closure-separable). (ii) Non-identifiable queries face an irreducible 1/2 minimax error floor for any estimator using only interface evidence, bounding multi-view pretraining systems from below. (iii) A minimum-augmentation algorithm (Greedy-MinAug) finds the smallest set of interface additions to certify a query, reducing to Set Cover (logarithmic approximation). Experiments on synthetic benchmarks, real integration datasets spanning three domains (scholarly, product, restaurant), and schemas up to 10^3 attributes confirm CheckCert is exact, both algorithms run in single-digit milliseconds, and ML classifiers exhibit the predicted error floor and abrupt capability gains.

==> figures/capability_jump.tikz <==
% Capability Jump — balanced accuracy vs FD-augmentation step
% Data: pgfdata/capability_jump.csv
\definecolor{cjMLP}{RGB}{31,119,180}
\definecolor{cjST}{RGB}{255,127,14}
\definecolor{cjGNN}{RGB}{44,160,44}
\definecolor{cjCA}{RGB}{214,39,40}
\definecolor{cjVoV}{RGB}{148,103,189}
\definecolor{cjMjV}{RGB}{140,86,75}
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=5cm,
  xlabel={Interface augmentation step},
  ylabel={Balanced accuracy},
  xmin=-0.4, xmax=4.4,
  ymin=0.4, ymax=1.05,
  xtick={0,1,2,3,4},
  xticklabels={%
    {no FDs},
    {$+$FD $0{\to}1$},
    {$+$FD $0{\to}2$},
    {$+$FD $0{\to}3$},
    {$+$FD $0{\to}4$}},
  xticklabel style={rotate=20, anchor=north east, font=\footnotesize},
  yticklabel style={font=\small},
  legend style={at={(0.02,0.98)}, anchor=north west, font=\footnotesize,
                legend cell align=left, fill=white, fill opacity=0.9,
                draw opacity=1, text opacity=1, row sep=-2pt},
  legend columns=2,
  grid=major,
  grid style={dashed, gray!30},
  tick align=outside,
]
% MLP
\addplot[cjMLP, thick, mark=o, mark size=1.5pt, name path=mlpH, forget plot]
  table[x=step, y expr=\thisrow{mlp_mean}+\thisrow{mlp_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjMLP, thick, name path=mlpL, forget plot]
  table[x=step, y expr=\thisrow{mlp_mean}-\thisrow{mlp_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjMLP, opacity=0.15, forget plot] fill between[of=mlpH and mlpL];
\addplot[cjMLP, thick, mark=o, mark size=1.5pt]
  table[x=step, y=mlp_mean, col sep=comma]{pgfdata/capability_jump.csv};
\addlegendentry{MLP}
% SetTransf.
\addplot[cjST, thick, dashed, mark=square, mark size=1.5pt, name path=stH, forget plot]
  table[x=step, y expr=\thisrow{st_mean}+\thisrow{st_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjST, thick, dashed, name path=stL, forget plot]
  table[x=step, y expr=\thisrow{st_mean}-\thisrow{st_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjST, opacity=0.15, forget plot] fill between[of=stH and stL];
\addplot[cjST, thick, dashed, mark=square, mark size=1.5pt]
  table[x=step, y=st_mean, col sep=comma]{pgfdata/capability_jump.csv};
\addlegendentry{SetTransf.}
% GNN-OG
\addplot[cjGNN, thick, dashdotted, mark=triangle, mark size=1.5pt, name path=gnnH, forget plot]
  table[x=step, y expr=\thisrow{gnn_mean}+\thisrow{gnn_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjGNN, thick, dashdotted, name path=gnnL, forget plot]
  table[x=step, y expr=\thisrow{gnn_mean}-\thisrow{gnn_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjGNN, opacity=0.15, forget plot] fill between[of=gnnH and gnnL];
\addplot[cjGNN, thick, dashdotted, mark=triangle, mark size=1.5pt]
  table[x=step, y=gnn_mean, col sep=comma]{pgfdata/capability_jump.csv};
\addlegendentry{GNN-OG}
% CA
\addplot[cjCA, thick, dotted, mark=diamond, mark size=1.5pt, name path=caH, forget plot]
  table[x=step, y expr=\thisrow{ca_mean}+\thisrow{ca_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjCA, thick, dotted, name path=caL, forget plot]
  table[x=step, y expr=\thisrow{ca_mean}-\thisrow{ca_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjCA, opacity=0.15, forget plot] fill between[of=caH and caL];
\addplot[cjCA, thick, dotted, mark=diamond, mark size=1.5pt]
  table[x=step, y=ca_mean, col sep=comma]{pgfdata/capability_jump.csv};
\addlegendentry{CA}
% VanillaOv
\addplot[cjVoV, thick, name path=vovH, forget plot]
  table[x=step, y expr=\thisrow{vov_mean}+\thisrow{vov_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjVoV, thick, name path=vovL, forget plot]
  table[x=step, y expr=\thisrow{vov_mean}-\thisrow{vov_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjVoV, opacity=0.15, forget plot] fill between[of=vovH and vovL];
\addplot[cjVoV, thick, mark=pentagon*, mark size=1.5pt]
  table[x=step, y=vov_mean, col sep=comma]{pgfdata/capability_jump.csv};
\addlegendentry{VanillaOv}
% MajVote
\addplot[cjMjV, thick, dashed, name path=mjvH, forget plot]
  table[x=step, y expr=\thisrow{mjv_mean}+\thisrow{mjv_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjMjV, thick, dashed, name path=mjvL, forget plot]
  table[x=step, y expr=\thisrow{mjv_mean}-\thisrow{mjv_std}, col sep=comma]
  {pgfdata/capability_jump.csv};
\addplot[cjMjV, opacity=0.15, forget plot] fill between[of=mjvH and mjvL];
\addplot[cjMjV, thick, dashed, mark=x, mark size=2pt]
  table[x=step, y=mjv_mean, col sep=comma]{pgfdata/capability_jump.csv};
\addlegendentry{MajVote}
% Error floor at 0.5
\addplot[black, thin, dotted, domain=-0.4:4.4, samples=2, forget plot] {0.5}
  node[pos=0.05, above, font=\tiny, black] {0.5};
% Certification boundary — annotated with a node, not a legend entry
\draw[green!60!black, thick, dashed] (axis cs:3.5,0.4) -- (axis cs:3.5,1.0);
\node[font=\tiny, green!60!black, anchor=south, fill=white, inner sep=1pt]
  at (axis cs:3.5,1.0) {Certified};
\end{axis}
\end{tikzpicture}


==> figures/error_floor.tikz <==
% Error Floor — balanced accuracy by architecture and query type (n_tuples=10)
% Data: pgfdata/error_floor.csv
\definecolor{efCert}{RGB}{0,114,178}
\definecolor{efNonc}{RGB}{213,94,0}
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=5cm,
  ylabel={Balanced accuracy},
  ymin=0, ymax=1.05,
  ybar=3pt,
  bar width=0.28cm,
  enlarge x limits=0.12,
  xtick=data,
  xticklabels={MajVote, VanillaOv, MLP, SetTransf., GNN-OG, CA},
  xticklabel style={rotate=30, anchor=north east, font=\small},
  yticklabel style={font=\small},
  legend style={at={(0.5,1.02)}, anchor=south, font=\small,
                legend cell align=left, fill=white, fill opacity=0.9,
                draw opacity=1, text opacity=1,
                legend columns=-1, column sep=1em},
  grid=major,
  grid style={dashed, gray!30},
  tick align=outside,
]
\addplot[fill=efCert, draw=efCert, fill opacity=0.85,
         error bars/.cd, y dir=both, y explicit,
         error bar style={draw=efCert!60!black, line width=0.7pt}]
  table[x=arch_idx, y=cert_mean, y error=cert_std, col sep=comma]
  {pgfdata/error_floor.csv};
\addlegendentry{Certified}
\addplot[fill=efNonc, draw=efNonc, fill opacity=0.85,
         error bars/.cd, y dir=both, y explicit,
         error bar style={draw=efNonc!60!black, line width=0.7pt}]
  table[x=arch_idx, y=noncert_mean, y error=noncert_std, col sep=comma]
  {pgfdata/error_floor.csv};
\addlegendentry{Non-certified}
\addplot[black, thick, dashed, domain=-0.5:5.5, samples=2, forget plot] {0.5};
\end{axis}
\end{tikzpicture}


==> figures/minaug.tikz <==
% MinAug — ratio CDF per |B_Q| and solution-size comparison
% Data: pgfdata/minaug_cdf_k{1..4}.csv, pgfdata/minaug_sizes.csv
\definecolor{maB0}{RGB}{198,219,239}
\definecolor{maB1}{RGB}{107,174,214}
\definecolor{maB2}{RGB}{33,113,181}
\definecolor{maB3}{RGB}{8,48,107}
\definecolor{maGy}{RGB}{102,102,102}
\definecolor{maOr}{RGB}{230,97,1}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=2cm},
]
%% Panel (a): CDF of greedy approximation ratio per |B_Q|
\nextgroupplot[
  width=0.44\textwidth,
  height=7cm,
  xlabel={Approx.\ ratio},
  ylabel={Cumulative fraction},
  xmin=0.98, xmax=1.55,
  ymin=0, ymax=1.02,
  xticklabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  xlabel style={font=\small},
  ylabel style={font=\small},
  legend style={at={(0.97,0.08)}, anchor=south east, font=\footnotesize,
                legend cell align=left, fill=white, fill opacity=0.9,
                draw opacity=1, text opacity=1},
  grid=major, grid style={dashed, gray!30},
  tick align=outside,
  title={(a) Ratio CDF by $|\mathcal{B}_Q|$},
  title style={font=\small},
]
\addplot[maB0, thick, const plot]
  table[x=ratio, y=cdf, col sep=comma]{pgfdata/minaug_cdf_k1.csv};
\addlegendentry{$|\mathcal{B}_Q|{=}1$}
\addplot[maB1, thick, const plot]
  table[x=ratio, y=cdf, col sep=comma]{pgfdata/minaug_cdf_k2.csv};
\addlegendentry{$|\mathcal{B}_Q|{=}2$}
\addplot[maB2, thick, const plot]
  table[x=ratio, y=cdf, col sep=comma]{pgfdata/minaug_cdf_k3.csv};
\addlegendentry{$|\mathcal{B}_Q|{=}3$}
\addplot[maB3, thick, const plot]
  table[x=ratio, y=cdf, col sep=comma]{pgfdata/minaug_cdf_k4.csv};
\addlegendentry{$|\mathcal{B}_Q|{=}4$}
\draw[black, thin, dashed] (axis cs:1.0,0) -- (axis cs:1.0,1.02);
%% Panel (b): Mean solution sizes — greedy vs singleton-only vs optimal
\nextgroupplot[
  width=0.44\textwidth,
  height=7cm,
  xlabel={$|\mathcal{B}_Q|$},
  ylabel={Mean actions selected},
  xmin=0.5, xmax=4.5,
  xtick={1,2,3,4},
  ymin=0,
  xticklabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  xlabel style={font=\small},
  ylabel style={font=\small},
  legend style={at={(0.97,0.03)}, anchor=south east, font=\footnotesize,
                legend cell align=left, fill=white, fill opacity=0.9,
                draw opacity=1, text opacity=1},
  grid=major, grid style={dashed, gray!30},
  tick align=outside,
  title={(b) Solution size vs baseline},
  title style={font=\small},
]
\addplot[maB3, thick, mark=o, mark size=2pt]
  table[x=n_atoms, y=greedy_mean, col sep=comma]{pgfdata/minaug_sizes.csv};
\addlegendentry{Greedy}
\addplot[maOr, thick, mark=square, mark size=2pt, dashed]
  table[x=n_atoms, y=singleton_mean, col sep=comma]{pgfdata/minaug_sizes.csv};
\addlegendentry{Singleton-only}
\addplot[maGy, thick, mark=triangle, mark size=2pt, dotted]
  table[x=n_atoms, y=optimal_mean, col sep=comma]{pgfdata/minaug_sizes.csv};
\addlegendentry{Optimal}
\end{groupplot}
\end{tikzpicture}


==> figures/scalability.tikz <==
% Scalability — Certification and MinAug runtime vs schema size
% Data: pgfdata/scalability.csv
\definecolor{scBlue0}{RGB}{189,215,231}
\definecolor{scBlue1}{RGB}{107,174,214}
\definecolor{scBlue2}{RGB}{33,113,181}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=2cm},
]
%% Panel (a): Certification runtime
\nextgroupplot[
  width=0.44\textwidth,
  height=6cm,
  xlabel={$|\mathit{Attr}|$},
  ylabel={Median time (ms)},
  xmode=log, ymode=log,
  log basis x=10, log basis y=10,
  xmin=7, xmax=1400,
  ymin=0.001, ymax=4,
  xminorticks=false,
  xticklabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  xlabel style={font=\small},
  ylabel style={font=\small},
  legend style={at={(0.03,0.97)}, anchor=north west, font=\footnotesize,
                legend cell align=left, fill=white, fill opacity=0.9,
                draw opacity=1, text opacity=1},
  grid=major, grid style={dashed, gray!30},
  tick align=outside,
  xtick={10,100,250,500,1000},
  xticklabels={10,100,250,500,1000},
  title={(a) \textsc{CheckCert}},
  title style={font=\small},
]
\addplot[color=scBlue0,mark=o,mark size=1.5pt,line width=0.8pt]
  table[col sep=comma,x=n_attrs,y=cert_f10]{pgfdata/scalability.csv};
\addlegendentry{$|\Sigma|=10$}
\addplot[color=scBlue1,mark=square,mark size=1.5pt,line width=0.8pt]
  table[col sep=comma,x=n_attrs,y=cert_f100]{pgfdata/scalability.csv};
\addlegendentry{$|\Sigma|=100$}
\addplot[color=scBlue2,mark=triangle,mark size=1.5pt,line width=0.8pt]
  table[col sep=comma,x=n_attrs,y=cert_f1000]{pgfdata/scalability.csv};
\addlegendentry{$|\Sigma|=1000$}
%% Panel (b): MinAug runtime
\nextgroupplot[
  width=0.44\textwidth,
  height=6cm,
  xlabel={$|\mathit{Attr}|$},
  ylabel={Median time (ms)},
  xmode=log, ymode=log,
  log basis x=10, log basis y=10,
  xmin=7, xmax=1400,
  ymin=0.001, ymax=4,
  xminorticks=false,
  xticklabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  xlabel style={font=\small},
  ylabel style={font=\small},
  legend style={at={(0.97,0.03)}, anchor=south east, font=\footnotesize,
                legend cell align=left, fill=white, fill opacity=0.9,
                draw opacity=1, text opacity=1},
  grid=major, grid style={dashed, gray!30},
  tick align=outside,
  xtick={10,100,250,500,1000},
  xticklabels={10,100,250,500,1000},
  title={(b) \textsc{Greedy-MinAug}},
  title style={font=\small},
]
\addplot[color=scBlue0,mark=o,mark size=1.5pt,line width=0.8pt]
  table[col sep=comma,x=n_attrs,y=minaug_f10]{pgfdata/scalability.csv};
\addlegendentry{$|\Sigma|=10$}
\addplot[color=scBlue1,mark=square,mark size=1.5pt,line width=0.8pt]
  table[col sep=comma,x=n_attrs,y=minaug_f100]{pgfdata/scalability.csv};
\addlegendentry{$|\Sigma|=100$}
\addplot[color=scBlue2,mark=triangle,mark size=1.5pt,line width=0.8pt]
  table[col sep=comma,x=n_attrs,y=minaug_f1000]{pgfdata/scalability.csv};
\addlegendentry{$|\Sigma|=1000$}
\end{groupplot}
\end{tikzpicture}

